Randomized Symplectic Model Order Reduction for Hamiltonian Systems

Simulations of large scale dynamical systems in multi-query or real-time contexts require efficient surrogate modelling techniques, as e.g. achieved via Model Order Reduction (MOR). Recently, symplectic methods like the complex singular value decomposition (cSVD) or the SVD-like decomposition have been developed for preserving Hamiltonian structure during MOR. In the current contribution, we show how symplectic structure preserving basis generation can be made more efficient with randomized matrix factorizations. We present a randomized complex SVD (rcSVD) algorithm and a randomized SVD-like (rSVD-like) decomposition. We demonstrate the efficiency of the approaches with numerical experiments on high dimensional systems.

==> pics/reduction_csvd.tex <==
%% Default line width and grids
\pgfplotsset{
  every axis plot/.append style={line width=1pt,},
  every axis/.append style={
    ymajorgrids,
    xmajorgrids,
    grid style={dashed, lightgray,semithick},
   	axis line style = semithick,
   	every tick/.style={semithick,},
	  yticklabels={,,},
  },
}
% Multiplot settings
\pgfplotsset{
  /pgfplots/group/every plot/.append style = {
    height = .3\textwidth, width = .34\textwidth,
    ylabel near ticks,
    legend style={
      draw=none,
      fill=none,
      legend cell align=left,
      column sep=.5em,
    },
  },
}
% double symbol entry
\pgfplotsset{%
my legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{+}};
\node[##1] at (0.4cm,0cm){\pgfuseplotmark{*}};
}},%
relerr/.style={
  xmin=10, xmax=1000,
  ymin=4e-7, ymax=1e0,
  ytick={1e-6, 1e-4, 1e-2, 1e0},
},
runtime/.style={
  xmin=10, xmax=1000,
  ymin=5e-1, ymax=1000,
  ytick={1e0, 1e1, 1e2, 1e3},
},
% different values for "dash phase" are introduced below otherwise legend is modified
cSVDwSVDs/.style={color0,dashed},
cSVDev/.style={color1,dashed},
rSVDlikep0q0/.style={color5,dashed},
rSVDlikep10q0/.style={color3,dashed},
rSVDlikep10q1/.style={color4,dashed},
cSVDfull/.style={color2,dashed},
row0/.style={xticklabels={,,},},
row1/.style={xlabel={basis size}, xlabel near ticks},
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=err_plots,
    group size=2 by 1,
    vertical sep=1cm,
    horizontal sep=1cm
}]
\nextgroupplot[
    runtime,
    row1,
    ymode=log,
    xmode=log,
    legend to name=leg0,
    legend columns = 1,
    % transpose legend,
    % ylabel={basis gen. time},
    title={basis gen. time},
    yticklabels={1e0, 1e1, 1e2, 1e3},
]
  \addplot[cSVDwSVDs,dash phase=2,forget plot] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_cSVDwithsvds.dat};
  \addlegendimage{cSVDwSVDs} %forget plot such that image in legend is not modifed
  \addlegendentry{cSVD with \texttt{SVDs}}

  \addplot[cSVDev] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_cSVDev.dat};
  \addlegendentry{cSVD with \texttt{eig}}

  \addplot[rSVDlikep0q0,dash phase=3,forget plot] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rcSVD_povs0_qpow0.dat};
  \addlegendimage{rSVDlikep0q0} %forget plot such that image in legend is not modifed
  \addlegendentry{rcSVD, $p_{\text{ovs}} = 0$, $q_{\text{pow}} = 0$}

  \addplot[rSVDlikep10q0,dash phase=2,forget plot] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rcSVD_povs10_qpow0.dat};
  \addlegendimage{rSVDlikep10q0} %forget plot such that image in legend is not modifed
  \addlegendentry{rcSVD, $p_{\text{ovs}} = 10$, $q_{\text{pow}} = 0$}

  \addplot[rSVDlikep10q1] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rcSVD_povs10_qpow1.dat};
  \addlegendentry{rcSVD, $p_{\text{ovs}} = 10$, $q_{\text{pow}} = 1$}

  \addplot[cSVDfull] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_cSVDfull.dat};
  \addlegendentry{cSVD full}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% SECOND PLOT FOR REL RED ERR %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \nextgroupplot[
      relerr,
      row1,
      ymode=log,
      xmode=log,
      title={rel. reduction error},
      % yticklabels={0.0001\%,0.01\%,1\%,100\%},
      yticklabels={1e-6,1e-4,1e-2,1e0},
  ]
  \addplot[cSVDwSVDs,dash phase=2] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=relerr,
  ]{pics/data/plot_cSVDwithsvds.dat};

  \addplot[cSVDev] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=relerr,
  ]{pics/data/plot_cSVDev.dat};

  \addplot[rSVDlikep0q0,dash phase=3] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=relerr,
  ]{pics/data/plot_rcSVD_povs0_qpow0.dat};

  \addplot[rSVDlikep10q0,dash phase=2] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=relerr,
  ]{pics/data/plot_rcSVD_povs10_qpow0.dat};

  \addplot[rSVDlikep10q1] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=relerr,
  ]{pics/data/plot_rcSVD_povs10_qpow1.dat};

  \addplot[cSVDfull] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=relerr,
  ]{pics/data/plot_cSVDfull.dat};
\end{groupplot}

\node[
    right = .35cm of err_plots c2r1.east,
  %  text width=3.5cm,
    align=left,
    draw=black,
    anchor=west,
  ] {%
  \scriptsize
  \ref*{leg0}
  };
\end{tikzpicture}

==> pics/reduction_svd_like.tex <==
%% Default line width and grids
\pgfplotsset{
  every axis plot/.append style={line width=1pt,},
  every axis/.append style={
    ymajorgrids,
    xmajorgrids,
    grid style={dashed, lightgray,semithick},
   	axis line style = semithick,
   	every tick/.style={semithick,},
	  yticklabels={,,},
  },
}
% Multiplot settings
\pgfplotsset{
  /pgfplots/group/every plot/.append style = {
    height = .3\textwidth, width = .34\textwidth,
    ylabel near ticks,
    legend style={
      draw=none,
      fill=none,
      legend cell align=left,
      column sep=.5em,
    },
  },
}
% double symbol entry
\pgfplotsset{%
my legend/.style={legend image code/.code={%
\node[##1,anchor=west] at (0cm,0cm){\pgfuseplotmark{+}};
\node[##1] at (0.4cm,0cm){\pgfuseplotmark{*}};
}},%
relerr/.style={
  xmin=10, xmax=1000,
  ymin=0.000001, ymax=1e0,
  ytick={1e-6, 1e-4, 1e-2, 1e0},
},
runtime/.style={
  xmin=10, xmax=1000,
  ymin=1e-1, ymax=100,
  ytick={1e-1, 1e0, 1e1, 1e2},
},
SVDlike/.style={color0,},
rSVDlikep0q0/.style={color1,},
rSVDlikep10q0/.style={color2,},
rSVDlikep30q0/.style={color3},
rSVDlikep30q1/.style={color4},
pod_proj/.style={color=black, dashed, mark=none},
row0/.style={xticklabels={,,},},
row1/.style={xlabel={basis size}, xlabel near ticks},
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=err_plots,
    group size=3 by 2,
    vertical sep=.5cm,
    horizontal sep=.75cm
}]
\nextgroupplot[
    runtime,
    row0,
    ymode=log,
    xmode=log,
    legend to name=leg0,
    legend columns = 3,
    transpose legend,
    % ylabel={basis gen. time}, %manually below such that on same level
    title={rSVD-like\texttt{KXs}},
    yticklabels={1e-1, 1e0, 1e1, 1e2},
]
  \addplot[SVDlike] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_SVD-like.dat};
  \addlegendentry{SVD-like}

  \addplot[rSVDlikep0q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeKXS_povs0_qpow0.dat};
  \addlegendentry{rSVD-like, $p_{\text{ovs}} = 0$, $q_{\text{pow}} = 0$}

  \addplot[rSVDlikep10q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeKXS_povs10_qpow0.dat};
  \addlegendentry{rSVD-like, $p_{\text{ovs}} = 10$, $q_{\text{pow}} = 0$}

  \addplot[rSVDlikep30q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeKXS_povs30_qpow0.dat};
  \addlegendentry{rSVD-like, $p_{\text{ovs}} = 30$, $q_{\text{pow}} = 0$}

  \addplot[rSVDlikep30q1] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeKXS_povs30_qpow1.dat};
  \addlegendentry{rSVD-like, $p_{\text{ovs}} = 30$, $q_{\text{pow}} = 1$}

  \nextgroupplot[
    runtime,
    row0,
    ymode=log,
    xmode=log,
    % ylabel={basis gen. time},
    title={rSVD-like\texttt{K}},
    % yticklabels={,0.1\%,1\%,10\%,100\%},
]
  \addplot[SVDlike] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_SVD-like.dat};

  \addplot[rSVDlikep0q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeK_povs0_qpow0.dat};

  \addplot[rSVDlikep10q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeK_povs10_qpow0.dat};

  \addplot[rSVDlikep30q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeK_povs30_qpow0.dat};

  \addplot[rSVDlikep30q1] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeK_povs30_qpow1.dat};

  \nextgroupplot[
    runtime,
    row0,
    ymode=log,
    xmode=log,
    % ylabel={basis gen. time},
    title={rSVD-like\texttt{Xs}},
    % yticklabels={,0.1\%,1\%,10\%,100\%},
]
  \addplot[SVDlike] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_SVD-like.dat};

  \addplot[rSVDlikep0q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeXs_povs0_qpow0.dat};

  \addplot[rSVDlikep10q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeXs_povs10_qpow0.dat};

  \addplot[rSVDlikep30q0] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeXs_povs30_qpow0.dat};

  \addplot[rSVDlikep30q1] table [
    header=true,
    col sep=comma,
    x=rbsize,
    y=runtime,
  ]{pics/data/plot_rSVD-likeXs_povs30_qpow1.dat};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% SECOND ROW FOR REL RED ERR %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \nextgroupplot[
      relerr,
      row1,
      ymode=log,
      xmode=log,
      % ylabel={rel.\ reduction error}, %manually set below
      % title={rSVD-like\texttt{KXs}},
      % yticklabels={0.0001\%,0.01\%,1\%,100\%},
      yticklabels={1e-6,1e-4,1e-2,1e0},
  ]
    \addplot[SVDlike] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_SVD-like.dat};

    \addplot[rSVDlikep0q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeKXS_povs0_qpow0.dat};

    \addplot[rSVDlikep10q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeKXS_povs10_qpow0.dat};

    \addplot[rSVDlikep30q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeKXS_povs30_qpow0.dat};

    \addplot[rSVDlikep30q1] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeKXS_povs30_qpow1.dat};

    \nextgroupplot[
      relerr,
      row1,
      ymode=log,
      xmode=log,
      % ylabel={rel. reduction error},
      % title={rSVD-like\texttt{K}},
      % yticklabels={,0.1\%,1\%,10\%,100\%},
  ]
    \addplot[SVDlike] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_SVD-like.dat};

    \addplot[rSVDlikep0q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeK_povs0_qpow0.dat};

    \addplot[rSVDlikep10q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeK_povs10_qpow0.dat};

    \addplot[rSVDlikep30q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeK_povs30_qpow0.dat};

    \addplot[rSVDlikep30q1] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeK_povs30_qpow1.dat};

    \nextgroupplot[
      relerr,
      row1,
      ymode=log,
      xmode=log,
      % ylabel={rel. reduction error},
      % title={rSVD-like\texttt{Xs}},
      % yticklabels={,0.1\%,1\%,10\%,100\%},
  ]
    \addplot[SVDlike] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_SVD-like.dat};

    \addplot[rSVDlikep0q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeXs_povs0_qpow0.dat};

    \addplot[rSVDlikep10q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeXs_povs10_qpow0.dat};

    \addplot[rSVDlikep30q0] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeXs_povs30_qpow0.dat};

    \addplot[rSVDlikep30q1] table [
      header=true,
      col sep=comma,
      x=rbsize,
      y=relerr,
    ]{pics/data/plot_rSVD-likeXs_povs30_qpow1.dat};
\end{groupplot}

% y label manually such that they are on the same level

\node[
    left = 0.9cm of err_plots c1r1.west,
  %  text width=3.5cm,
    align=left,
    anchor=base,
    rotate=90,
  ] {basis gen. time};

\node[
  left = 0.9cm of err_plots c1r2.west,
%  text width=3.5cm,
  align=left,
  anchor=base,
  rotate=90,
] {rel.\ red.\ error};

\node[
    below = 1cm of err_plots c3r2.south east,
  %  text width=3.5cm,
    align=left,
    draw=black,
    anchor=north east,
  ] {%
  \scriptsize
  \ref*{leg0}
  };
\end{tikzpicture}
